Quasi-normal modes of spherically symmetric black hole spacetimes with cosmic string in a Dirac field

Dirac equation for a general black hole metric having a cosmic string is derived. The quasi-normal mode frequencies for Schwarzschild, RN extremal, SdS and near extremal SdS black hole space-times with cosmic string perturbed by a massless Dirac field are obtained using WKB approximation and found that in all these cases, decay is less in black holes having cosmic string compared to black holes with out string.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

